Plug-and-Play Model Predictive Control based on robust control invariant sets

In this paper we consider a linear system represented by a coupling graph between subsystems and propose a distributed control scheme capable to guarantee asymptotic stability and satisfaction of constraints on system inputs and states. Most importantly, as in Riverso et al., 2012 our design procedure enables plug-and-play (PnP) operations, meaning that (i) the addition or removal of subsystems triggers the design of local controllers associated to successors to the subsystem only and (ii) the synthesis of a local controller for a subsystem requires information only from predecessors of the subsystem and it can be performed using only local computational resources. Our method hinges on local tube MPC controllers based on robust control invariant sets and it advances the PnP design procedure proposed in Riverso et al., 2012 in several directions. Quite notably, using recent results in the computation of robust control invariant sets, we show how critical steps in the design of a local controller can be solved through linear programming. Finally, an application of the proposed control design procedure to frequency control in power networks is presented.

==> exampleCart1D.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exampleCart1D.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27558594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4)%
%    {\includegraphics[width=\unitlength]{images/exampleCart1D.eps}}%
      {\includegraphics[width=\unitlength]{exampleCart1D.eps}}
    \put(-0.83,-0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\subss x 1$}}}%
    \put(-0.37,-0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\subss x 2$}}}%
    \put(-0.6,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\subss u 1$}}}%
    \put(-0.14,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\subss u 2$}}}%
    \put(-0.55,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_{12}$}}}%
    \put(-0.55,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{12}$}}}%
  \end{picture}%
\endgroup%


==> exampleCart2D.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exampleCart2D.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27558594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7)%
    % \put(0,0){\includegraphics[width=\unitlength]{images/exampleCart2D.eps}}%
     \put(0,0){\includegraphics[width=\unitlength]{exampleCart2D.eps}}%

    \put(0.48,0.48){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_i$}}}%
    \put(0.47,0.81){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{j_1}$}}}%
    \put(0.83,0.48){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{j_2}$}}}%
    \put(0.48,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{j_3}$}}}%
    \put(0.11,0.48){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{j_4}$}}}%

    \put(0.38,0.64){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_{i,j_1}$}}}%
    \put(0.55,0.64){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{i,j_1}$}}}%

    \put(0.65,0.54){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_{i,j_2}$}}}%
    \put(0.65,0.41){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{i,j_2}$}}}%

    \put(0.38,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_{i,j_3}$}}}%
    \put(0.55,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{i,j_3}$}}}%
    
    \put(0.29,0.54){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_{i,j_4}$}}}%
    \put(0.29,0.41){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{i,j_4}$}}}%
    
    \put(-0.01,0.48){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0.98,0.48){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0.5,0.97){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{...}}}}%
    \put(0.51,0.03){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{...}}}}%
  \end{picture}%
\endgroup%

